Remember This Event That Year? Assessing Temporal Information and Reasoning in Large Language Models

Large Language Models (LLMs) are increasingly ubiquitous, yet their ability to retain and reason about temporal information remains limited, hindering their application in real-world scenarios where understanding the sequential nature of events is crucial. Our study experiments with 12 state-of-the-art models (ranging from 2B to 70B+ parameters) on a novel numerical-temporal dataset, \textbf{TempUN}, spanning from 10,000 BCE to 2100 CE, to uncover significant temporal retention and comprehension limitations. We propose six metrics to assess three learning paradigms to enhance temporal knowledge acquisition. Our findings reveal that open-source models exhibit knowledge gaps more frequently, suggesting a trade-off between limited knowledge and incorrect responses. Additionally, various fine-tuning approaches significantly improved performance, reducing incorrect outputs and impacting the identification of 'information not available' in the generations. The associated dataset and code are available at (https://github.com/lingoiitgn/TempUN).

==> (inline-0) <==
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Access To Energy                 & 2,088                \\
Air Pollution                    & 6,424                \\
Biodiversity                     & 12,108               \\
Clean Water and Sanitization     & 34,214               \\
Climate Change                   & 251                  \\
CO2 and Greenhouse Gas Emissions & 30,785               \\
Energy                           & 11,483               \\
Forests and Deforestation        & 5,030                \\
Fossil Fuels                     & 2,532                \\
Indoor Air Pollution             & 2,712                \\
Lead Pollution                   & 1,114                \\
Natural Disasters                & 5,210                \\
Nuclear Energy                   & 730                  \\
Oil Spills                       & 30                   \\
Ozone Layer                      & 763                  \\
Pesticides                       & 1,435                \\
Plastic Pollution                & 3,008                \\
Pollution                        & 5,827                \\
Water Use and Stress             & 2,136                                  \\ \hline
\textbf{Total} & \textbf{127,880} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Agricultural Production                                         & 9,087  \\
Animal Welfare                                                  & 3,313  \\
Crop Yields                                                     & 9,199  \\
Environmental Impacts of Food Production                        & 1,638  \\
Environmental Impacts of Food Production (Food and Agriculture) & 1,276  \\
Famines                                                         & 943    \\
Fertilizers                                                     & 4,091  \\
Food Prices                                                     & 2,762  \\
Land Use                                                        & 12,134 \\
Meat and Dairy Production                                       & 12,628   \\ \hline
\textbf{Total} & \textbf{57,071} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Alcohol Consumption         & 9,494  \\
Burden of Disease           & 6,956  \\
Cardiovascular Diseases     & 9,623  \\
Causes of Death             & 52,430 \\
Child and Infant Mortality  & 22,176 \\
Covid                       & 10,744 \\
Diarrheal Diseases          & 14,312 \\
Diet Compositions           & 12,825 \\
Eradication of Diseases     & 7,133  \\
Fertility Rate              & 2,330  \\
Global Health               & 3,276  \\
Happiness and Satisfaction  & 396    \\
Healthcare Spending         & 3,568  \\
HIV                         & 21,602 \\
Human Height                & 2,855  \\
Hunger and Undernourishment & 4,694  \\
Influenza                   & 11,013 \\
Life Expectancy             & 18,227 \\
Malaria                     & 4,886  \\
Maternal Mortality          & 3,936  \\
Mental Health               & 8,490  \\
Micronutrient Deficiency    & 2,659  \\
Monkeypox                   & 1,353  \\
Obesity                     & 7,806  \\
Opioids                     & 11,468 \\
Pandemics                   & 4,224  \\
Pneumonia                   & 2,400  \\
Polio                       & 2,021  \\
Sanitation                  & 4,647  \\
Smallpox                    & 273    \\
Smoking                     & 5,429  \\
Suicides                    & 6,374  \\
Tetanus                     & 2,391  \\
Vaccination                 & 10,195   \\ \hline
\textbf{Total} & \textbf{292,206} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Child Labor                      & 605    \\
Human Rights                     & 10,566 \\
LGBT                             & 647    \\
Literacy                         & 1,375  \\
Loneliness and social connections & 478    \\
Marriages and divorces             & 901    \\
Trust                            & 598    \\
Violence against Children        & 1,530  \\ \hline
\textbf{Total} & \textbf{16,700} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Artificial-Intelligence  & 3,883 \\
Internet                 & 1,991 \\
Research-And-Development & 2,973 \\
Technology change        & 792  \\ \hline
\textbf{Total} & \textbf{9,639} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
International Migration and Refugees & 36,226  \\ \hline
\textbf{Total} & \textbf{36,226} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Age                       & 3,048  \\
Books                     & 109    \\
Corruption                & 2,228  \\
Economic-Inequality       & 7,592  \\
Education-Spending        & 845    \\
Employment-In-Agriculture & 3,382  \\
Gender Ratio              & 4,783  \\
Global-Education          & 15,933 \\
Government-Spending       & 1,393  \\
Homelessness              & 18     \\
Human Development Index   & 2,624  \\
Light at Night            & 12     \\
Poverty                   & 8,969  \\
Renewable Energy          & 3,322  \\
State-Capacity            & 4,298  \\
Taxation                  & 1,350  \\
Time use                  & 167    \\
Tourism                   & 3,058  \\
Trade and globalization   & 7,073  \\
Transportation             & 717    \\
Urbanization              & 4,804  \\
Women Employment          & 3,304  \\
Women Rights              & 5,573  \\
Working Hours             & 260    \\
GDP                       & 1      \\ \hline
\textbf{Total} & \textbf{84,863} \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
\textbf{Categories}                                       &\textbf{ \# of instances} \\ \hline
Homicide          & 16,959 \\
Military spending & 1,689  \\
Nuclear-Weapons   & 75     \\
Terrorism         & 9,823  \\
War and Peace     & 30      \\ \hline
\textbf{Total} & \textbf{28,576} \\
\hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 7.25 & 92.75 & 0.0 \\ 
	C$2$: Food and Agriculture & 12.47 & 87.51 & 0.02 \\ 
	C$3$: Health & 9.9 & 90.1 & 0.0 \\ 
	C$4$: Human Rights & 13.68 & 86.32 & 0.0 \\ 
	C$5$: Innovation & 4.8 & 95.2 & 0.0 \\ 
	C$6$: Migration & 15.54 & 84.46 & 0.0 \\ 
	C$7$: Economic Development & 11.27 & 88.73 & 0.0 \\ 
C$8$: Peace and War & 10.96 & 89.04 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{10.9}} & {\color[HTML]{FF0000} \textbf{89.1}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 0.0 & 100.0 & 0.0 \\ 
	C$2$: Food and Agriculture & 0.0 & 99.92 & 0.08 \\ 
	C$3$: Health & 0.0 & 100.0 & 0.0 \\ 
	C$4$: Human Rights & 0.0 & 97.59 & 2.41 \\ 
	C$5$: Innovation & 0.0 & 100.0 & 0.0 \\ 
	C$6$: Migration & 0.0 & 100.0 & 0.0 \\ 
	C$7$: Economic Development & 0.0 & 85.88 & 14.12 \\ 
C$8$: Peace and War & 0 & 91.23 & 8.77 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{0.0}} & {\color[HTML]{FF0000} \textbf{96.99}} & {\color[HTML]{000000} \textbf{3.01}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 19.39 & 80.61 & 0.0 \\ 
	C$2$: Food and Agriculture & 19.32 & 80.68 & 0.0 \\ 
	C$3$: Health & 12.53 & 87.47 & 0.0 \\ 
	C$4$: Human Rights & 22.83 & 77.17 & 0.0 \\ 
	C$5$: Innovation & 17.92 & 82.08 & 0.0 \\ 
	C$6$: Migration & 18.27 & 81.73 & 0.0 \\ 
	C$7$: Economic Development & 14.56 & 85.44 & 0.0 \\ 
C$8$: Peace and War & 23.88 & 76.12 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{18.19}} & {\color[HTML]{FF0000} \textbf{81.81}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 4.14 & 95.86 & 0.0 \\ 
	C$2$: Food and Agriculture & 6.09 & 93.91 & 0.0 \\ 
	C$3$: Health & 2.3 & 97.7 & 0.0 \\ 
	C$4$: Human Rights & 13.39 & 86.61 & 0.0 \\ 
	C$5$: Innovation & 8.41 & 91.59 & 0.0 \\ 
	C$6$: Migration & 12.43 & 87.57 & 0.0 \\ 
	C$7$: Economic Development & 5.44 & 93.72 & 0.84 \\ 
C$8$: Peace and War & 12.39 & 87.21 & 0.4 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{7.69}} & {\color[HTML]{FF0000} \textbf{92.16}} & {\color[HTML]{000000} \textbf{0.15}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 10.7 & 87.42 & 1.89 \\ 
	C$2$: Food and Agriculture & 8.5 & 91.14 & 0.36 \\ 
	C$3$: Health & 1.28 & 98.72 & 0.0 \\ 
	C$4$: Human Rights & 17.89 & 82.11 & 0.0 \\ 
	C$5$: Innovation & 6.53 & 93.47 & 0.0 \\ 
	C$6$: Migration & 11.88 & 88.12 & 0.0 \\ 
	C$7$: Economic Development & 8.08 & 83.56 & 8.36 \\ 
C$8$: Peace and War & 13.42 & 79.65 & 6.94 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{9.34}} & {\color[HTML]{FF0000} \textbf{88.54}} & {\color[HTML]{000000} \textbf{2.11}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 1.11 & 98.89 & 0.0 \\ 
	C$2$: Food and Agriculture & 2.89 & 97.11 & 0.0 \\ 
	C$3$: Health & 11.21 & 88.79 & 0.0 \\ 
	C$4$: Human Rights & 2.02 & 96.01 & 1.97 \\ 
	C$5$: Innovation & 6.07 & 92.97 & 0.97 \\ 
	C$6$: Migration & 11.96 & 88.04 & 0.0 \\ 
	C$7$: Economic Development & 5.24 & 90.28 & 4.48 \\ 
C$8$: Peace and War & 3.81 & 93.63 & 2.56 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{5.79}} & {\color[HTML]{FF0000} \textbf{93.04}} & {\color[HTML]{000000} \textbf{1.17}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 28.51          & 71.49          & 0          \\
C$2$: Food and Agriculture & 49.65          & 50.35          & 0          \\
C$3$: Health               & 44.7           & 55.3           & 0          \\
C$4$: Human Rights         & 44.02          & 55.98          & 0          \\
C$5$: Innovation           & 24.81          & 75.19          & 0          \\
C$6$: Migration            & 37.34          & 62.66          & 0          \\
C$7$: Economic Development & 43.26          & 56.74          & 0          \\
C$8$: Peace and War        & 27.88          & 72.12          & 0          \\ \hline
\textbf{Total}             & \textbf{38.31} & {\color[HTML]{FF0000} \textbf{\textbf{61.69}}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 47.38          & 52.62          & 0          \\
C$2$: Food and Agriculture & 52.12          & 47.88          & 0          \\
C$3$: Health               & 12.6           & 87.4           & 0          \\
C$4$: Human Rights         & 40.37          & 59.63          & 0          \\
C$5$: Innovation           & 28.89          & 71.11          & 0          \\
C$6$: Migration            & 65.65          & 34.35          & 0          \\
C$7$: Economic Development & 13.6           & 86.4           & 0          \\
C$8$: Peace and War        & 67.68          & 32.32          & 0          \\ \hline
\textbf{Total}             & \textbf{40.25} & {\color[HTML]{FF0000} \textbf{\textbf{59.75}}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 31.8           & 68.2           & 0          \\
C$2$: Food and Agriculture & 13.95          & 86.05          & 0          \\
C$3$: Health               & 21.79          & 78.21          & 0          \\
C$4$: Human Rights         & 17.49          & 82.51          & 0          \\
C$5$: Innovation           & 14.02          & 85.98          & 0          \\
C$6$: Migration            & 21.06          & 78.94          & 0          \\
C$7$: Economic Development & 21.32          & 78.68          & 0          \\
C$8$: Peace and War        & 29.9           & 70.1           & 0          \\ \hline
\textbf{Total}             & \textbf{21.33} & {\color[HTML]{FF0000} \textbf{\textbf{78.67}}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 24.63          & 75.16         & 0.2           \\
C$2$: Food and Agriculture & 31.82          & 67.74         & 0.44          \\
C$3$: Health               & 20.47          & 77            & 2.53          \\
C$4$: Human Rights         & 25.7           & 74.3          & 0             \\
C$5$: Innovation           & 26.42          & 73.58         & 0             \\
C$6$: Migration            & 22.35          & 77.65         & 0             \\
C$7$: Economic Development & 26.68          & 73.32         & 0             \\
C$8$: Peace and War        & 11.65          & 88.35         & 0             \\ \hline
\textbf{Total}             & \textbf{24.06} & {\color[HTML]{FF0000} \textbf{\textbf{75.5}}} & \textbf{0.44} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
 \hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 15.53          & 84.06          & 0.41          \\
C$2$: Food and Agriculture & 32.75          & 66.85          & 0.4           \\
C$3$: Health               & 31.28          & 64.12          & 4.59          \\
C$4$: Human Rights         & 8.61           & 91.17          & 0.22          \\
C$5$: Innovation           & 13.65          & 86.35          & 0             \\
C$6$: Migration            & 9.57           & 89.84          & 0.59          \\
C$7$: Economic Development & 33.24          & 65.96          & 0.8           \\
C$8$: Peace and War        & 4.95           & 95.05          & 0             \\ \hline
\textbf{Total}             & \textbf{19.77} & {\color[HTML]{FF0000} \textbf{\textbf{79.26}}} & \textbf{0.97} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
 \hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 1.52          & 98.48          & 0          \\
C$2$: Food and Agriculture & 4.29          & 95.71          & 0          \\
C$3$: Health               & 1.75          & 98.25          & 0          \\
C$4$: Human Rights         & 0.22          & 99.78          & 0          \\
C$5$: Innovation           & 1.24          & 98.76          & 0          \\
C$6$: Migration            & 0.63          & 99.37          & 0          \\
C$7$: Economic Development & 8.52          & 91.48          & 0          \\
C$8$: Peace and War        & 3.47          & 96.53          & 0          \\ \hline
\textbf{Total}             & \textbf{2.79} & {\color[HTML]{FF0000} \textbf{\textbf{97.21}}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
C$1$: Climate & 40.7 & 17.56 & 41.74 \\ 
C$2$: Food and Agriculture & 23.25 & 71.5 & 5.25 \\ 
C$3$: Health & 41.39 & 58.35 & 0.26 \\ 
C$4$: Human Rights & 28.85 & 45.26 & 25.89 \\ 
C$5$: Innovation & 30.45 & 68.6 & 0.95 \\ 
C$6$: Migration & 36.83 & 59.99 & 3.18 \\ 
C$7$: Economic Development & 45.86 & 53.99 & 0.15 \\ 
C$8$: Peace and War & 31.22 & 48.37 & 20.4 \\ 
\hline
\textbf{Total} & {\color[HTML]{000000} \textbf{37.21}} & {\color[HTML]{FF0000} \textbf{51.22}} & {\color[HTML]{000000} \textbf{11.57}} \\ \hline                                          
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 47.25 & 52.75 & 0.0 \\ 
	C$2$: Food and Agriculture & 52.24 & 47.76 & 0.0 \\ 
	C$3$: Health & 15.82 & 84.18 & 0.0 \\ 
	C$4$: Human Rights & 61.0 & 39.0 & 0.0 \\ 
	C$5$: Innovation & 28.53 & 71.47 & 0.0 \\ 
	C$6$: Migration & 65.49 & 34.51 & 0.0 \\ 
	C$7$: Economic Development & 13.76 & 86.24 & 0.0 \\ 
C$8$: Peace and War & 70.13 & 29.87 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{42.92}} & {\color[HTML]{FF0000} \textbf{57.08}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 6.84 & 93.16 & 0.0 \\ 
	C$2$: Food and Agriculture & 10.74 & 89.26 & 0.0 \\ 
	C$3$: Health & 25.49 & 74.51 & 0.0 \\ 
	C$4$: Human Rights & 18.11 & 81.89 & 0.0 \\ 
	C$5$: Innovation & 19.72 & 80.28 & 0.0 \\ 
	C$6$: Migration & 36.35 & 63.65 & 0.0 \\ 
	C$7$: Economic Development & 22.16 & 77.84 & 0.0 \\ 
 
C$8$: Peace and War & 16.37 & 83.63 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{19.76}} & {\color[HTML]{FF0000} \textbf{80.24}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
C$1$: Climate & 19.39 & 9.26 & 71.35 \\ 
C$2$: Food and Agriculture & 13.03 & 85.09 & 1.88 \\ 
C$3$: Health & 17.98 & 81.67 & 0.35 \\ 
C$4$: Human Rights & 20.58 & 52.98 & 26.43 \\ 
C$5$: Innovation & 31.43 & 68.57 & 0.0 \\ 
C$6$: Migration & 28.9 & 69.02 & 2.08 \\ 
C$7$: Economic Development & 26.2 & 70.48 & 3.32 \\ 
C$8$: Peace and War & 29.62 & 68.33 & 2.05 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{23.12}} & {\color[HTML]{FF0000} \textbf{63.53}} & {\color[HTML]{000000} \textbf{13.35}} \\ \hline                                          
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
C$1$: Climate & 23.57 & 76.43 & 0.0 \\ 
C$2$: Food and Agriculture & 30.42 & 69.58 & 0.0 \\ 
C$3$: Health & 37.12 & 62.88 & 0.0 \\ 
C$4$: Human Rights & 19.01 & 80.99 & 0.0 \\ 
C$5$: Innovation & 36.12 & 63.88 & 0.0 \\ 
C$6$: Migration & 34.27 & 65.73 & 0.0 \\ 
C$7$: Economic Development & 43.24 & 56.76 & 0.0 \\ 
C$8$: Peace and War & 44.06 & 55.94 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{33.62}} & {\color[HTML]{FF0000} \textbf{66.38}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 22.83 & 15.61 & 61.56 \\ 
	C$2$: Food and Agriculture & 9.54 & 84.45 & 6.01 \\ 
	C$3$: Health & 1.91 & 95.06 & 3.04 \\ 
	C$4$: Human Rights & 7.54 & 82.56 & 9.9 \\ 
	C$5$: Innovation & 8.13 & 89.2 & 2.67 \\ 
	C$6$: Migration & 5.1 & 64.08 & 30.82 \\ 
	C$7$: Economic Development & 2.76 & 77.92 & 19.32 \\ 
C$8$: Peace and War & 3.35 & 56.57 & 40.08 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{7.73}} & {\color[HTML]{FF0000} \textbf{70.71}} & {\color[HTML]{000000} \textbf{21.56}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 27.04 & 57.96 & 15.0 \\ 
	C$2$: Food and Agriculture & 14.9 & 85.02 & 0.08 \\ 
	C$3$: Health & 18.97 & 80.93 & 0.1 \\ 
	C$4$: Human Rights & 25.18 & 74.61 & 0.2 \\ 
	C$5$: Innovation & 19.73 & 78.87 & 1.39 \\ 
	C$6$: Migration & 22.21 & 76.83 & 0.95 \\ 
	C$7$: Economic Development & 19.23 & 80.75 & 0.01 \\ 
C$8$: Peace and War & 18.82 & 79.88 & 1.3 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{20.86}} & {\color[HTML]{FF0000} \textbf{76.17}} & {\color[HTML]{000000} \textbf{2.97}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 47.09 & 52.91 & 0.0 \\ 
	C$2$: Food and Agriculture & 52.54 & 47.46 & 0.0 \\ 
	C$3$: Health & 12.76 & 87.24 & 0.0 \\ 
	C$4$: Human Rights & 40.43 & 59.57 & 0.0 \\ 
	C$5$: Innovation & 68.06 & 31.94 & 0.0 \\ 
	C$6$: Migration & 63.69 & 36.31 & 0.0 \\ 
	C$7$: Economic Development & 13.72 & 86.28 & 0.0 \\ 
C$8$: Peace and War & 69.52 & 30.48 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{44.87}} & {\color[HTML]{FF0000} \textbf{55.13}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 23.81 & 76.19 & 0.0 \\ 
	C$2$: Food and Agriculture & 16.31 & 83.69 & 0.0 \\ 
	C$3$: Health & 24.2 & 75.8 & 0.0 \\ 
	C$4$: Human Rights & 23.45 & 76.55 & 0.0 \\ 
	C$5$: Innovation & 24.17 & 75.83 & 0.0 \\ 
	C$6$: Migration & 15.65 & 84.35 & 0.0 \\ 
	C$7$: Economic Development & 23.2 & 76.8 & 0.0 \\ 
C$8$: Peace and War & 23.88 & 76.12 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{21.63}} & {\color[HTML]{FF0000} \textbf{78.37}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 10.16 & 68.98 & 20.86 \\ 
	C$2$: Food and Agriculture & 8.3 & 91.58 & 0.12 \\ 
	C$3$: Health & 14.05 & 85.95 & 0.0 \\ 
	C$4$: Human Rights & 17.49 & 80.48 & 2.02 \\ 
	C$5$: Innovation & 12.82 & 87.13 & 0.05 \\ 
	C$6$: Migration & 20.43 & 72.43 & 7.14 \\ 
	C$7$: Economic Development & 19.76 & 80.24 & 0.0 \\ 
C$8$: Peace and War & 17.06 & 82.89 & 0.06 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{14.89}} & {\color[HTML]{FF0000} \textbf{81.1}} & {\color[HTML]{000000} \textbf{4.01}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 19.1 & 80.9 & 0.0 \\ 
	C$2$: Food and Agriculture & 13.91 & 86.09 & 0.0 \\ 
	C$3$: Health & 17.82 & 82.18 & 0.0 \\ 
	C$4$: Human Rights & 31.66 & 68.34 & 0.0 \\ 
	C$5$: Innovation & 25.69 & 74.31 & 0.0 \\ 
	C$6$: Migration & 21.29 & 78.71 & 0.0 \\ 
	C$7$: Economic Development & 24.32 & 75.68 & 0.0 \\ 
C$8$: Peace and War & 21.77 & 78.23 & 0 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{21.5}} & {\color[HTML]{FF0000} \textbf{78.5}} & {\color[HTML]{000000} \textbf{0.0}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline 
	C$1$: Climate & 2.17 & 93.2 & 4.63 \\ 
	C$2$: Food and Agriculture & 0.64 & 97.8 & 1.56 \\ 
	C$3$: Health & 4.16 & 95.41 & 0.43 \\ 
	C$4$: Human Rights & 5.46 & 92.63 & 1.91 \\ 
	C$5$: Innovation & 4.0 & 95.36 & 0.64 \\ 
	C$6$: Migration & 9.02 & 87.45 & 3.53 \\ 
	C$7$: Economic Development & 8.28 & 89.32 & 2.4 \\ 
C$8$: Peace and War & 5.34 & 90.51 & 4.15 \\ \hline
    \textbf{Total} & {\color[HTML]{000000} \textbf{4.88}} & {\color[HTML]{FF0000} \textbf{92.75}} & {\color[HTML]{000000} \textbf{2.38}} \\ \hline                                          
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 37.43 & 62.57 & 0.01 \\
C$2$: Food and Agriculture & 9.84 & 90.16 & 0 \\
C$3$: Health & 19.51 & 80.49 & 0 \\
C$4$: Human Rights & 21.46 & 78.54 & 0 \\
C$5$: Innovation & 7.91 & 92.09 & 0 \\
C$6$: Migration & 25.37 & 72.64 & 2 \\
C$7$: Economic Development & 11.2 & 78.18 & 10.61 \\
C$8$: Peace and War & 23.61 & 76.39 & 0 \\ \hline
\textbf{Total} & \textbf{20.86} & {\color[HTML]{FE0000} \textbf{76.9}} & \textbf{2.24} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 47.05 & 52.95 & 0 \\
C$2$: Food and Agriculture & 13.84 & 86.16 & 0 \\
C$3$: Health & 52.43 & 47.57 & 0 \\
C$4$: Human Rights & 11.75 & 88.25 & 0 \\
C$5$: Innovation & 40.43 & 59.57 & 0 \\
C$6$: Migration & 49.82 & 50.18 & 0 \\
C$7$: Economic Development & 65.65 & 34.35 & 0 \\
C$8$: Peace and War & 64.13 & 35.87 & 0 \\ \hline
\textbf{Total} & \textbf{42.31} & {\color[HTML]{FE0000} \textbf{57.69}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 10 & 90 & 0 \\
C$2$: Food and Agriculture & 7.09 & 92.91 & 0 \\
C$3$: Health & 14.94 & 85.06 & 0 \\
C$4$: Human Rights & 24.8 & 75.2 & 0 \\
C$5$: Innovation & 13.37 & 86.63 & 0 \\
C$6$: Migration & 16.08 & 83.92 & 0 \\
C$7$: Economic Development & 23.08 & 76.92 & 0 \\
C$8$: Peace and War & 15.86 & 84.14 & 0 \\ \hline
\textbf{Total} & \textbf{15.34} & {\color[HTML]{FE0000} \textbf{84.66}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 9.39 & 90.45 & 0.16 \\
C$2$: Food and Agriculture & 14.51 & 85.45 & 0.04 \\
C$3$: Health & 9.22 & 90.78 & 0 \\
C$4$: Human Rights & 10.12 & 89.88 & 0 \\
C$5$: Innovation & 7.54 & 92.46 & 0 \\
C$6$: Migration & 15.61 & 84.39 & 0 \\
C$7$: Economic Development & 9.8 & 90.2 & 0 \\
C$8$: Peace and War & 18.14 & 81.86 & 0 \\ \hline
\textbf{Total} & \textbf{11.68} & {\color[HTML]{FE0000} \textbf{88.29}} & \textbf{0.03} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 24.02 & 75.82 & 0.16 \\
C$2$: Food and Agriculture & 7.45 & 92.55 & 0 \\
C$3$: Health & 14.32 & 85.68 & 0 \\
C$4$: Human Rights & 10.46 & 89.54 & 0 \\
C$5$: Innovation & 8.55 & 91.45 & 0 \\
C$6$: Migration & 16.43 & 83.57 & 0 \\
C$7$: Economic Development & 11.72 & 88.28 & 0 \\
C$8$: Peace and War & 19.61 & 80.33 & 0.06 \\ \hline
\textbf{Total} & \textbf{14.06} & {\color[HTML]{FE0000} \textbf{85.91}} & \textbf{0.03} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 3.03 & 76.97 & 20 \\
C$2$: Food and Agriculture & 0.24 & 99.76 & 0 \\
C$3$: Health & 3.15 & 96.85 & 0 \\
C$4$: Human Rights & 3.71 & 95.05 & 1.24 \\
C$5$: Innovation & 1.88 & 98.12 & 0 \\
C$6$: Migration & 6.2 & 93.8 & 0 \\
C$7$: Economic Development & 1.28 & 98.72 & 0 \\
C$8$: Peace and War & 4.83 & 95.17 & 0 \\ \hline
\textbf{Total} & \textbf{2.97} & {\color[HTML]{FE0000} \textbf{94.24}} & \textbf{2.79} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 56.29 & 42.16 & 1.56 \\
C$2$: Food and Agriculture & 49.74 & 50.11 & 0.14 \\
C$3$: Health & 26.14 & 73.84 & 0.02 \\
C$4$: Human Rights & 38.95 & 61.05 & 0 \\
C$5$: Innovation & 20.61 & 79.39 & 0 \\
C$6$: Migration & 42.09 & 57.82 & 0.09 \\
C$7$: Economic Development & 29.94 & 66.71 & 3.35 \\
C$8$: Peace and War & 37.37 & 62.63 & 0 \\ \hline
\textbf{Total} & \textbf{38.54} & {\color[HTML]{FE0000} \textbf{60.56}} & \textbf{0.9} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 46.39 & 53.57 & 0.04 \\
C$2$: Food and Agriculture & 15.12 & 84.88 & 0 \\
C$3$: Health & 52.08 & 47.92 & 0 \\
C$4$: Human Rights & 12.95 & 87.05 & 0 \\
C$5$: Innovation & 40.43 & 59.57 & 0 \\
C$6$: Migration & 28.84 & 71.16 & 0 \\
C$7$: Economic Development & 65.37 & 34.63 & 0 \\
C$8$: Peace and War & 50.58 & 49.42 & 0 \\ \hline
\textbf{Total} & \textbf{38.66} & {\color[HTML]{FE0000} \textbf{61.33}} & \textbf{0.01} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 22.7 & 77.3 & 0 \\
C$2$: Food and Agriculture & 6.93 & 93.07 & 0 \\
C$3$: Health & 12.57 & 87.43 & 0 \\
C$4$: Human Rights & 19.85 & 80.15 & 0 \\
C$5$: Innovation & 15.58 & 84.42 & 0 \\
C$6$: Migration & 23.37 & 76.63 & 0 \\
C$7$: Economic Development & 23.88 & 76.12 & 0 \\
C$8$: Peace and War & 28.77 & 71.23 & 0 \\ \hline
\textbf{Total} & \textbf{18.84} & {\color[HTML]{FE0000} \textbf{81.16}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 25.61 & 74.34 & 0.04 \\
C$2$: Food and Agriculture & 14.87 & 85.13 & 0 \\
C$3$: Health & 13.39 & 86.61 & 0 \\
C$4$: Human Rights & 16.82 & 83.18 & 0 \\
C$5$: Innovation & 17.28 & 82.72 & 0 \\
C$6$: Migration & 24.2 & 75.8 & 0 \\
C$7$: Economic Development & 16.96 & 83.04 & 0 \\
C$8$: Peace and War & 17.28 & 82.72 & 0 \\ \hline
\textbf{Total} & \textbf{18.39} & {\color[HTML]{FE0000} \textbf{81.6}} & \textbf{0.01} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 34.88 & 65.12 & 0 \\
C$2$: Food and Agriculture & 29.62 & 70.38 & 0 \\
C$3$: Health & 16.69 & 83.31 & 0 \\
C$4$: Human Rights & 25.82 & 74.18 & 0 \\
C$5$: Innovation & 17.1 & 82.9 & 0 \\
C$6$: Migration & 26.39 & 73.57 & 0.04 \\
C$7$: Economic Development & 21.08 & 78.92 & 0 \\
C$8$: Peace and War & 22.74 & 77.26 & 0 \\ \hline
\textbf{Total} & \textbf{24.36} & {\color[HTML]{FE0000} \textbf{75.63}} & \textbf{0.01} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 9.96 & 90.04 & 0 \\
C$2$: Food and Agriculture & 5.37 & 94.63 & 0 \\
C$3$: Health & 8.6 & 91.4 & 0 \\
C$4$: Human Rights & 2.31 & 97.69 & 0 \\
C$5$: Innovation & 5.93 & 94.07 & 0 \\
C$6$: Migration & 7.49 & 92.51 & 0 \\
C$7$: Economic Development & 10.68 & 89.32 & 0 \\
C$8$: Peace and War & 4.89 & 95.11 & 0 \\ \hline
\textbf{Total} & \textbf{7.18} & {\color[HTML]{FE0000} \textbf{92.82}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
 \hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 11.83         & 5.99           & 82.19          \\
C$2$: Food and Agriculture & 5.08          & 19.55          & 75.37          \\
C$3$: Health               & 11.03         & 25.08          & 63.89          \\
C$4$: Human Rights         & 10.35         & 23.79          & 65.87          \\
C$5$: Innovation           & 17.31         & 45.14          & 37.55          \\
C$6$: Migration            & 0.04          & 0.1            & 99.86          \\
C$7$: Economic Development & 6.32          & 13.58          & 80.1           \\
C$8$: Peace and War        & 24.27         & 29.57          & 46.15          \\ \hline
\textbf{Total}             & \textbf{9.37} & {\color[HTML]{FE0000} \textbf{16.46}} & \textbf{74.18} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 48.07          & 49.96          & 1.97          \\
C$2$: Food and Agriculture & 53.57          & 45.51          & 0.92          \\
C$3$: Health               & 49.71          & 48.7           & 1.59          \\
C$4$: Human Rights         & 35.71          & 40.7           & 23.59         \\
C$5$: Innovation           & 34.21          & 64.06          & 1.73          \\
C$6$: Migration            & 63.49          & 30             & 6.51          \\
C$7$: Economic Development & 52.2           & 46.4           & 1.4           \\
C$8$: Peace and War        & 45.47          & 49.36          & 5.16          \\ \hline
\textbf{Total}             & \textbf{48.64} & {\color[HTML]{FE0000} \textbf{46.63}} & \textbf{4.73} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
 \hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 38.77          & 13.2           & 48.03          \\
C$2$: Food and Agriculture & 17.11          & 44.57          & 38.32          \\
C$3$: Health               & 47.74          & 47.67          & 4.59           \\
C$4$: Human Rights         & 39.93          & 17.38          & 42.69          \\
C$5$: Innovation           & 22.47          & 37.78          & 39.75          \\
C$6$: Migration            & 17.92          & 11.45          & 70.63          \\
C$7$: Economic Development & 51.64          & 41.56          & 6.8            \\
C$8$: Peace and War        & 64.18          & 26.49          & 9.32           \\ \hline
\textbf{Total}             & \textbf{36.54} & {\color[HTML]{FE0000} \textbf{30.58}} & \textbf{32.87} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 2.83           & 3.4            & 93.77          \\
C$2$: Food and Agriculture & 6.97           & 22.73          & 70.3           \\
C$3$: Health               & 22.68          & 50.51          & 26.81          \\
C$4$: Human Rights         & 3.37           & 10.91          & 85.71          \\
C$5$: Innovation           & 18.93          & 68.75          & 12.32          \\
C$6$: Migration            & 0              & 0              & 100            \\
C$7$: Economic Development & 12.08          & 21.92          & 66             \\
C$8$: Peace and War        & 14.38          & 44.8           & 40.82          \\ \hline
\textbf{Total}             & \textbf{10.14} & {\color[HTML]{FE0000} \textbf{27.23}} & \textbf{62.63} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
 \hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 1.02          & 3.85          & 95.12          \\
C$2$: Food and Agriculture & 0.08          & 0.24          & 99.68          \\
C$3$: Health               & 0             & 0.08          & 99.92          \\
C$4$: Human Rights         & 0             & 1.46          & 98.54          \\
C$5$: Innovation           & 0.05          & 0.55          & 99.4           \\
C$6$: Migration            & 0             & 0             & 100            \\
C$7$: Economic Development & 5.48          & 16.92         & 77.6           \\
C$8$: Peace and War        & 0.63          & 0.91          & 98.47          \\ \hline
\textbf{Total}             & \textbf{0.96} & {\color[HTML]{FE0000} \textbf{3.17}} & \textbf{95.87} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
\hline
\textbf{} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate              & 0.49          & 20.78          & 78.73          \\
C$2$: Food and Agriculture & 0.2           & 24.61          & 75.19          \\
C$3$: Health               & 1.09          & 73.19          & 25.72          \\
C$4$: Human Rights         & 0             & 8.32           & 91.68          \\
C$5$: Innovation           & 0.41          & 90.35          & 9.24           \\
C$6$: Migration            & 2.08          & 70.31          & 27.61          \\
C$7$: Economic Development & 0.84          & 75.92          & 23.24          \\
C$8$: Peace and War        & 2.67          & 52.7           & 44.63          \\ \hline
\textbf{Total}             & \textbf{0.96} & {\color[HTML]{FE0000} \textbf{53.28}} & \textbf{45.76} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 43.98 & 55.79 & 0.22 \\
C$2$: Food and Agriculture & 21.75 & 76.7 & 1.55 \\
C$3$: Health & 24.58 & 74.39 & 1.03 \\
C$4$: Human Rights & 26.06 & 73.42 & 0.52 \\
C$5$: Innovation & 38.04 & 38.67 & 23.28 \\
C$6$: Migration & 29.53 & 70.28 & 0.19 \\
C$7$: Economic Development & 25.63 & 74.15 & 0.22 \\
C$8$: Peace and War & 53.53 & 17.61 & 28.87 \\ \hline
\textbf{Total} & \textbf{32.57} & {\color[HTML]{FE0000} \textbf{60.71}} & \textbf{6.73} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 44.51 & 54.92 & 0.57 \\
C$2$: Food and Agriculture & 14.16 & 85.72 & 0.12 \\
C$3$: Health & 47.12 & 51.51 & 1.38 \\
C$4$: Human Rights & 12.41 & 87.59 & 0 \\
C$5$: Innovation & 32.14 & 52.83 & 15.03 \\
C$6$: Migration & 51.19 & 48.81 & 0 \\
C$7$: Economic Development & 56.12 & 41.69 & 2.2 \\
C$8$: Peace and War & 38.2 & 60.41 & 1.39 \\ \hline
\textbf{Total} & \textbf{37.59} & {\color[HTML]{FE0000} \textbf{60.31}} & \textbf{2.09} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 68.11 & 30.66 & 1.23 \\
C$2$: Food and Agriculture & 4.21 & 95.75 & 0.04 \\
C$3$: Health & 25.45 & 74.55 & 0 \\
C$4$: Human Rights & 29.98 & 69.29 & 0.73 \\
C$5$: Innovation & 32.03 & 67.97 & 0 \\
C$6$: Migration & 22.31 & 77.69 & 0 \\
C$7$: Economic Development & 20.48 & 79.48 & 0.04 \\
C$8$: Peace and War & 30.59 & 69.36 & 0.06 \\ \hline
\textbf{Total} & \textbf{28.85} & {\color[HTML]{FE0000} \textbf{70.9}} & \textbf{0.25} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 55.25 & 44.59 & 0.16 \\
C$2$: Food and Agriculture & 5.25 & 94.71 & 0.04 \\
C$3$: Health & 13.39 & 86.61 & 0 \\
C$4$: Human Rights & 22.38 & 77.62 & 0 \\
C$5$: Innovation & 14.71 & 85.29 & 0 \\
C$6$: Migration & 12.78 & 87.22 & 0 \\
C$7$: Economic Development & 5.36 & 94.64 & 0 \\
C$8$: Peace and War & 13.38 & 86.5 & 0.12 \\ \hline
\textbf{Total} & \textbf{17.74} & {\color[HTML]{FE0000} \textbf{82.22}} & \textbf{0.04} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 69.55 & 29.34 & 1.11 \\
C$2$: Food and Agriculture & 11.66 & 88.3 & 0.04 \\
C$3$: Health & 29.11 & 70.89 & 0 \\
C$4$: Human Rights & 52.59 & 46.57 & 0.84 \\
C$5$: Innovation & 20.54 & 79.46 & 0 \\
C$6$: Migration & 13.12 & 86.88 & 0 \\
C$7$: Economic Development & 10.88 & 89.08 & 0.04 \\
C$8$: Peace and War & 30.24 & 69.76 & 0 \\ \hline
\textbf{Total} & \textbf{28.77} & {\color[HTML]{FE0000} \textbf{70.99}} & \textbf{0.24} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 13.73 & 67.91 & 18.36 \\
C$2$: Food and Agriculture & 0.2 & 99.48 & 0.32 \\
C$3$: Health & 0.08 & 99.92 & 0 \\
C$4$: Human Rights & 1.74 & 92.69 & 5.57 \\
C$5$: Innovation & 0.09 & 99.59 & 0.32 \\
C$6$: Migration & 3.02 & 96.9 & 0.08 \\
C$7$: Economic Development & 0.6 & 99.16 & 0.24 \\
C$8$: Peace and War & 4.04 & 95.91 & 0.06 \\ \hline
\textbf{Total} & \textbf{2.95} & {\color[HTML]{FE0000} \textbf{93.93}} & \textbf{3.13} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 76.55 & 23.43 & 0.02 \\
C$2$: Food and Agriculture & 16.78 & 83.21 & 0.01 \\
C$3$: Health & 41.23 & 58.77 & 0 \\
C$4$: Human Rights & 37.58 & 62.42 & 0 \\
C$5$: Innovation & 35.39 & 64.6 & 0.02 \\
C$6$: Migration & 35.18 & 64.82 & 0.01 \\
C$7$: Economic Development & 26.38 & 73.62 & 0 \\
C$8$: Peace and War & 40.42 & 59.57 & 0.01 \\ \hline
\textbf{Total} & \textbf{40.44} & {\color[HTML]{FE0000} \textbf{59.55}} & \textbf{0.01} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 44.55 & 55.45 & 0 \\
C$2$: Food and Agriculture & 47.42 & 52.58 & 0 \\
C$3$: Health & 14.89 & 85.11 & 0 \\
C$4$: Human Rights & 58.53 & 41.47 & 0 \\
C$5$: Innovation & 27.98 & 72.02 & 0 \\
C$6$: Migration & 35.29 & 64.71 & 0 \\
C$7$: Economic Development & 35.92 & 64.08 & 0 \\
C$8$: Peace and War & 33.76 & 66.24 & 0 \\ \hline
\textbf{Total} & \textbf{36.74} & {\color[HTML]{FE0000} \textbf{63.26}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 76.64 & 21.31 & 2.05 \\
C$2$: Food and Agriculture & 29.98 & 70.02 & 0 \\
C$3$: Health & 64.05 & 35.95 & 0 \\
C$4$: Human Rights & 46.63 & 53.37 & 0 \\
C$5$: Innovation & 56.62 & 43.38 & 0 \\
C$6$: Migration & 47.41 & 52.59 & 0 \\
C$7$: Economic Development & 66.68 & 33.32 & 0 \\
C$8$: Peace and War & 48.95 & 51.05 & 0 \\ \hline
\textbf{Total} & \textbf{55.08} & {\color[HTML]{FE0000} \textbf{44.65}} & \textbf{0.27} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 73.69 & 26.31 & 0 \\
C$2$: Food and Agriculture & 20.2 & 79.8 & 0 \\
C$3$: Health & 38.83 & 61.17 & 0 \\
C$4$: Human Rights & 24.69 & 75.31 & 0 \\
C$5$: Innovation & 40.58 & 59.42 & 0 \\
C$6$: Migration & 29.57 & 70.43 & 0 \\
C$7$: Economic Development & 30.08 & 69.92 & 0 \\
C$8$: Peace and War & 38.37 & 61.63 & 0 \\ \hline
\textbf{Total} & \textbf{37.24} & {\color[HTML]{FE0000} \textbf{62.76}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 72.91 & 27.09 & 0 \\
C$2$: Food and Agriculture & 19.84 & 80.16 & 0 \\
C$3$: Health & 39.61 & 60.39 & 0 \\
C$4$: Human Rights & 25.32 & 74.68 & 0 \\
C$5$: Innovation & 32.4 & 67.6 & 0 \\
C$6$: Migration & 33.57 & 66.43 & 0 \\
C$7$: Economic Development & 28.72 & 71.28 & 0 \\
C$8$: Peace and War & 42.01 & 57.99 & 0 \\ \hline
\textbf{Total} & \textbf{36.63} & {\color[HTML]{FE0000} \textbf{63.37}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 6.11 & 93.89 & 0 \\
C$2$: Food and Agriculture & 0.12 & 99.88 & 0 \\
C$3$: Health & 0.23 & 99.77 & 0 \\
C$4$: Human Rights & 0 & 100 & 0 \\
C$5$: Innovation & 0.37 & 99.63 & 0 \\
C$6$: Migration & 0.55 & 99.45 & 0 \\
C$7$: Economic Development & 0.16 & 99.84 & 0 \\
C$8$: Peace and War & 1.08 & 98.92 & 0 \\ \hline
\textbf{Total} & \textbf{1.11} & {\color[HTML]{FE0000} \textbf{98.89}} & \textbf{0} \\ \hline
\end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 70.81 & 28.12 & 1.07 \\
C$2$: Food and Agriculture & 28.21 & 71.31 & 0.48 \\
C$3$: Health & 28.8 & 70.92 & 0.27 \\
C$4$: Human Rights & 24.9 & 71.3 & 3.8 \\
C$5$: Innovation & 25.34 & 74.47 & 0.19 \\
C$6$: Migration & 7.56 & 92.17 & 0.27 \\
C$7$: Economic Development & 8.63 & 86.38 & 4.99 \\
C$8$: Peace and War & 12.96 & 86.46 & 0.58 \\ \hline
\textbf{Total} & \textbf{27.02} & {\color[HTML]{FE0000} \textbf{71.5}} & \textbf{1.48} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 47.09 & 52.91 & 0 \\
C$2$: Food and Agriculture & 52.43 & 47.57 & 0 \\
C$3$: Health & 11.98 & 88.02 & 0 \\
C$4$: Human Rights & 40.43 & 59.57 & 0 \\
C$5$: Innovation & 30.85 & 69.15 & 0 \\
C$6$: Migration & 66.27 & 33.73 & 0 \\
C$7$: Economic Development & 15.2 & 84.8 & 0 \\
C$8$: Peace and War & 52.25 & 47.75 & 0 \\ \hline
\textbf{Total} & \textbf{39.2} & {\color[HTML]{FE0000} \textbf{60.8}} & \textbf{0} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 21.35 & 78.65 & 0 \\
C$2$: Food and Agriculture & 1.32 & 98.68 & 0 \\
C$3$: Health & 15.99 & 84.01 & 0 \\
C$4$: Human Rights & 30.03 & 69.97 & 0 \\
C$5$: Innovation & 13.01 & 86.99 & 0 \\
C$6$: Migration & 14.71 & 85.29 & 0 \\
C$7$: Economic Development & 13 & 87 & 0 \\
C$8$: Peace and War & 24.79 & 75.21 & 0 \\ \hline
\textbf{Total} & \textbf{15.97} & {\color[HTML]{FE0000} \textbf{84.03}} & \textbf{0} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 42.66 & 57.34 & 0 \\
C$2$: Food and Agriculture & 7.7 & 92.3 & 0 \\
C$3$: Health & 18.91 & 81.09 & 0 \\
C$4$: Human Rights & 11.92 & 88.08 & 0 \\
C$5$: Innovation & 22.75 & 77.21 & 0.05 \\
C$6$: Migration & 7.92 & 92.08 & 0 \\
C$7$: Economic Development & 20.92 & 79.04 & 0.04 \\
C$8$: Peace and War & 16.03 & 83.97 & 0 \\ \hline
\textbf{Total} & \textbf{18.79} & {\color[HTML]{FE0000} \textbf{81.2}} & \textbf{0.01} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 17.25 & 82.25 & 0.49 \\
C$2$: Food and Agriculture & 9.24 & 89.72 & 1.04 \\
C$3$: Health & 13.31 & 85.53 & 1.17 \\
C$4$: Human Rights & 10.63 & 89.37 & 0 \\
C$5$: Innovation & 12.13 & 87.42 & 0.45 \\
C$6$: Migration & 7.45 & 91.69 & 0.86 \\
C$7$: Economic Development & 15.96 & 83.88 & 0.16 \\
C$8$: Peace and War & 7.62 & 92.33 & 0.06 \\ \hline
\textbf{Total} & \textbf{11.56} & {\color[HTML]{FE0000} \textbf{87.81}} & \textbf{0.63} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
\textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 0 & 100 & 0 \\
C$2$: Food and Agriculture & 0 & 100 & 0 \\
C$3$: Health & 0 & 99.61 & 0.39 \\
C$4$: Human Rights & 0 & 100 & 0 \\
C$5$: Innovation & 0.05 & 94.58 & 5.38 \\
C$6$: Migration & 0 & 99.96 & 0.04 \\
C$7$: Economic Development & 0.04 & 97.4 & 2.56 \\
C$8$: Peace and War & 0.11 & 99.83 & 0.06 \\ \hline
\textbf{Total} & \textbf{0.02} & {\color[HTML]{FE0000} \textbf{98.92}} & \textbf{1.06} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 30.35 & 5.56 & 64.09 \\
C$2$: Food and Agriculture & 14.37 & 38.8 & 46.82 \\
C$3$: Health & 54.22 & 39.24 & 6.53 \\
C$4$: Human Rights & 4.99 & 4.91 & 90.1 \\
C$5$: Innovation & 33.05 & 65.8 & 1.15 \\
C$6$: Migration & 25.62 & 40.48 & 33.9 \\
C$7$: Economic Development & 26.27 & 60.41 & 13.33 \\
C$8$: Peace and War & 17.76 & 17.44 & 64.8 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{29.1}} & {\color[HTML]{FF0000} \textbf{35.16}} & {\color[HTML]{000000} \textbf{35.74}} \\ \hline                               
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 0.37 & 99.63 & 0 \\
C$2$: Food and Agriculture & 0.11 & 99.89 & 0 \\
C$3$: Health & 5.16 & 94.84 & 0 \\
C$4$: Human Rights & 0.22 & 99.78 & 0 \\
C$5$: Innovation & 9.87 & 90.13 & 0 \\
C$6$: Migration & 2.51 & 97.49 & 0 \\
C$7$: Economic Development & 0.52 & 99.48 & 0 \\
C$8$: Peace and War & 0.67 & 99.33 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{2.46}} & {\color[HTML]{FF0000} \textbf{97.54}} & {\color[HTML]{000000} \textbf{0}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 0 & 100 & 0 \\
C$2$: Food and Agriculture & 0.08 & 99.92 & 0 \\
C$3$: Health & 0 & 100 & 0 \\
C$4$: Human Rights & 0 & 100 & 0 \\
C$5$: Innovation & 0.14 & 99.86 & 0 \\
C$6$: Migration & 0 & 100 & 0 \\
C$7$: Economic Development & 0.08 & 99.92 & 0 \\
C$8$: Peace and War & 0.06 & 99.94 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{0.04}} & {\color[HTML]{FF0000} \textbf{99.96}} & {\color[HTML]{000000} \textbf{0}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\ \hline
C$1$: Climate & 44.63 & 8.81 & 46.56 \\
C$2$: Food and Agriculture & 15.39 & 75.99 & 8.62 \\
C$3$: Health & 56.85 & 41.09 & 2.06 \\
C$4$: Human Rights & 22.95 & 31.44 & 45.61 \\
C$5$: Innovation & 31.34 & 68.24 & 0.41 \\
C$6$: Migration & 20.31 & 54.31 & 25.37 \\
C$7$: Economic Development & 15.92 & 80.88 & 3.2 \\
C$8$: Peace and War & 17.51 & 31.04 & 51.45 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{28.73}} & {\color[HTML]{FF0000} \textbf{50.16}} & {\color[HTML]{000000} \textbf{21.11}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 0 & 100 & 0 \\
C$2$: Food and Agriculture & 0 & 100 & 0 \\
C$3$: Health & 0 & 100 & 0 \\
C$4$: Human Rights & 0 & 100 & 0 \\
C$5$: Innovation & 0 & 100 & 0 \\
C$6$: Migration & 0 & 100 & 0 \\
C$7$: Economic Development & 0 & 100 & 0 \\
C$8$: Peace and War & 0 & 100 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{0}} & {\color[HTML]{FF0000} \textbf{100}} & {\color[HTML]{000000} \textbf{0}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 3.24 & 0.82 & 95.94 \\
C$2$: Food and Agriculture & 0 & 0.16 & 99.84 \\
C$3$: Health & 0.54 & 12.57 & 86.89 \\
C$4$: Human Rights & 0.06 & 0.06 & 99.89 \\
C$5$: Innovation & 6.3 & 70.77 & 22.93 \\
C$6$: Migration & 0.55 & 5.88 & 93.57 \\
C$7$: Economic Development & 0.72 & 5.12 & 94.16 \\
C$8$: Peace and War & 0.06 & 0.57 & 99.37 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{1.45}} & {\color[HTML]{FF0000} \textbf{11.91}} & {\color[HTML]{000000} \textbf{86.64}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 70.05 & 29.95 & 0 \\
C$2$: Food and Agriculture & 3.34 & 96.66 & 0 \\
C$3$: Health & 27.36 & 72.64 & 0 \\
C$4$: Human Rights & 42.84 & 57.16 & 0 \\
C$5$: Innovation & 19.96 & 80.04 & 0 \\
C$6$: Migration & 18.72 & 81.28 & 0 \\
C$7$: Economic Development & 16.39 & 83.61 & 0 \\
C$8$: Peace and War & 29.48 & 70.52 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{29.31}} & {\color[HTML]{FF0000} \textbf{70.69}} & {\color[HTML]{000000} \textbf{0}} \\ \hline                                   
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 43.73 & 56.27 & 0 \\
C$2$: Food and Agriculture & 53.88 & 46.12 & 0 \\
C$3$: Health & 12.45 & 87.55 & 0 \\
C$4$: Human Rights & 46.02 & 53.98 & 0 \\
C$5$: Innovation & 28.53 & 71.47 & 0 \\
C$6$: Migration & 62.67 & 37.33 & 0 \\
C$7$: Economic Development & 15.04 & 84.96 & 0 \\
C$8$: Peace and War & 46.09 & 53.91 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{38.19}} & {\color[HTML]{FF0000} \textbf{61.81}} & {\color[HTML]{000000} \textbf{0}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 63.2 & 36.8 & 0 \\
C$2$: Food and Agriculture & 15.87 & 84.13 & 0 \\
C$3$: Health & 29.96 & 70.04 & 0 \\
C$4$: Human Rights & 29.7 & 70.3 & 0 \\
C$5$: Innovation & 33.69 & 66.31 & 0 \\
C$6$: Migration & 26.04 & 73.96 & 0 \\
C$7$: Economic Development & 42.36 & 57.64 & 0 \\
C$8$: Peace and War & 29.11 & 70.89 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{33.96}} & {\color[HTML]{FF0000} \textbf{66.04}} & {\color[HTML]{000000} \textbf{0}} \\ \hline
    \end{tabular}
\begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 40.82 & 59.18 & 0 \\
C$2$: Food and Agriculture & 6.01 & 93.99 & 0 \\
C$3$: Health & 19.49 & 79.53 & 0.97 \\
C$4$: Human Rights & 11.25 & 87.57 & 1.18 \\
C$5$: Innovation & 18.98 & 80.93 & 0.09 \\
C$6$: Migration & 12.24 & 87.76 & 0 \\
C$7$: Economic Development & 13.72 & 86.28 & 0 \\
C$8$: Peace and War & 8.75 & 90.22 & 1.02 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{16.8}} & {\color[HTML]{FF0000} \textbf{82.84}} & {\color[HTML]{000000} \textbf{0.36}} \\ \hline
    \end{tabular}
    \caption{Above table provides the percentage of the answers that are correctly, incorrectly, and not answered by \texttt{gemini-pro} on \textit{MM}.}
    \label{tab:result_gemini_MMB_}
    \end{table*}

    \begin{table*}[]
    \centering
    \begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 0 & 99.96 & 0.04 \\
C$2$: Food and Agriculture & 0 & 100 & 0 \\
C$3$: Health & 0 & 100 & 0 \\
C$4$: Human Rights & 0 & 99.55 & 0.45 \\
C$5$: Innovation & 0 & 99.95 & 0.05 \\
C$6$: Migration & 0 & 100 & 0 \\
C$7$: Economic Development & 0 & 94.24 & 5.76 \\
C$8$: Peace and War & 0 & 99.89 & 0.11 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{0}} & {\color[HTML]{FF0000} \textbf{99.15}} & {\color[HTML]{000000} \textbf{0.85}} \\ \hline
    \end{tabular}
    \caption{Above table provides the percentage of the answers that are correctly, incorrectly, and not answered by \texttt{gemini-pro} on \textit{RB}.}
    \label{tab:result_gemini_RAB_}
    \end{table*}

    \begin{table*}[]
    \centering
    \begin{tabular}{p{4.5cm}ccc}
    \hline
    \textbf{Category} & \multicolumn{1}{l}{\textbf{Correctly Answered}} & \multicolumn{1}{l}{\textbf{Incorrectly Answered}} & \multicolumn{1}{l}{\textbf{Not Answered}} \\\hline
C$1$: Climate & 0 & 100 & 0 \\
C$2$: Food and Agriculture & 0 & 100 & 0 \\
C$3$: Health & 0.16 & 99.84 & 0 \\
C$4$: Human Rights & 0.11 & 99.89 & 0 \\
C$5$: Innovation & 0.05 & 99.95 & 0 \\
C$6$: Migration & 0.16 & 99.84 & 0 \\
C$7$: Economic Development & 0.16 & 99.84 & 0 \\
C$8$: Peace and War & 0.11 & 99.89 & 0 \\ \hline
\textbf{Total} & {\color[HTML]{000000} \textbf{0.09}} & {\color[HTML]{FF0000} \textbf{99.91}} & {\color[HTML]{000000} \textbf{0}} \\ \hline
    \end{tabular}
